Chaotic self-similar wave maps coupled to gravity

We continue our studies of spherically symmetric self-similar solutions in the SU(2) sigma model coupled to gravity. For some values of the coupling constant we present numerical evidence for the chaotic solution and the fractal threshold behavior. We explain this phenomenon in terms of horseshoe-like dynamics and heteroclinic intersections.

==> figb2c.eepic <==
%% Generated from figb2c.xp on nie sie 24 20:38:32 CEST 2003 by
%% ePiX-0.8.10
%%
%%   Cartesian bounding box: [-9,9] x [-8,10]
%%   Actual size: 100mm x 180mm
%%   Figure offset: right by 0mm, up by 0mm
%%
\setlength{\unitlength}{1mm}
\begin{picture}(100,180)(-0,-0)
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(5.55556,40)(5.55556,120)(27.7778,120)(27.7778,40)%
(5.55556,40)
%
% Hatching:
\allinethickness{0.02mm}%
\path(5.55556,112.929)(9.48393,120)%
\path(5.55556,105.858)(13.4123,120)%
\path(5.55556,98.7868)(17.3407,120)%
\path(5.55556,91.7157)(21.269,120)%
\path(5.55556,84.6447)(25.1974,120)%
\path(5.55556,77.5736)(27.7778,117.574)%
\path(5.55556,70.5025)(27.7778,110.503)%
\path(5.55556,63.4315)(27.7778,103.431)%
\path(5.55556,56.3604)(27.7778,96.3604)%
\path(5.55556,49.2893)(27.7778,89.2893)%
\path(5.55556,42.2183)(27.7778,82.2183)%
\path(8.25156,40)(27.7778,75.1472)%
\path(12.1799,40)(27.7778,68.0761)%
\path(16.1083,40)(27.7778,61.0051)%
\path(20.0367,40)(27.7778,53.934)%
\path(23.965,40)(27.7778,46.8629)%
\thinlines
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(94.4444,120)(94.4444,40)(72.2222,40)(72.2222,120)%
(94.4444,120)
%
% Hatching:
\allinethickness{0.02mm}%
\path(92.8731,120)(94.4444,117.172)%
\path(91.3017,120)(94.4444,114.343)%
\path(89.7304,120)(94.4444,111.515)%
\path(88.1591,120)(94.4444,108.686)%
\path(86.5877,120)(94.4444,105.858)%
\path(85.0164,120)(94.4444,103.029)%
\path(83.445,120)(94.4444,100.201)%
\path(81.8737,120)(94.4444,97.3726)%
\path(80.3023,120)(94.4444,94.5442)%
\path(78.731,120)(94.4444,91.7157)%
\path(77.1596,120)(94.4444,88.8873)%
\path(75.5883,120)(94.4444,86.0589)%
\path(74.0169,120)(94.4444,83.2304)%
\path(72.4456,120)(94.4444,80.402)%
\path(72.2222,117.574)(94.4444,77.5736)%
\path(72.2222,114.745)(94.4444,74.7452)%
\path(72.2222,111.917)(94.4444,71.9167)%
\path(72.2222,109.088)(94.4444,69.0883)%
\path(72.2222,106.26)(94.4444,66.2599)%
\path(72.2222,103.431)(94.4444,63.4315)%
\path(72.2222,100.603)(94.4444,60.603)%
\path(72.2222,97.7746)(94.4444,57.7746)%
\path(72.2222,94.9462)(94.4444,54.9462)%
\path(72.2222,92.1177)(94.4444,52.1177)%
\path(72.2222,89.2893)(94.4444,49.2893)%
\path(72.2222,86.4609)(94.4444,46.4609)%
\path(72.2222,83.6325)(94.4444,43.6325)%
\path(72.2222,80.804)(94.4444,40.804)%
\path(72.2222,77.9756)(93.3198,40)%
\path(72.2222,75.1472)(91.7484,40)%
\path(72.2222,72.3188)(90.1771,40)%
\path(72.2222,69.4903)(88.6057,40)%
\path(72.2222,66.6619)(87.0344,40)%
\path(72.2222,63.8335)(85.463,40)%
\path(72.2222,61.0051)(83.8917,40)%
\path(72.2222,58.1766)(82.3203,40)%
\path(72.2222,55.3482)(80.749,40)%
\path(72.2222,52.5198)(79.1776,40)%
\path(72.2222,49.6913)(77.6063,40)%
\path(72.2222,46.8629)(76.035,40)%
\path(72.2222,44.0345)(74.4636,40)%
\path(72.2222,41.2061)(72.8923,40)%
\thinlines
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(94.4444,120)(94.4444,40)(72.2222,40)(72.2222,120)%
(94.4444,120)
%
% Hatching:
\allinethickness{0.02mm}%
\path(72.2222,117.172)(73.7936,120)%
\path(72.2222,114.343)(75.3649,120)%
\path(72.2222,111.515)(76.9363,120)%
\path(72.2222,108.686)(78.5076,120)%
\path(72.2222,105.858)(80.079,120)%
\path(72.2222,103.029)(81.6503,120)%
\path(72.2222,100.201)(83.2217,120)%
\path(72.2222,97.3726)(84.793,120)%
\path(72.2222,94.5442)(86.3644,120)%
\path(72.2222,91.7157)(87.9357,120)%
\path(72.2222,88.8873)(89.5071,120)%
\path(72.2222,86.0589)(91.0784,120)%
\path(72.2222,83.2304)(92.6498,120)%
\path(72.2222,80.402)(94.2211,120)%
\path(72.2222,77.5736)(94.4444,117.574)%
\path(72.2222,74.7452)(94.4444,114.745)%
\path(72.2222,71.9167)(94.4444,111.917)%
\path(72.2222,69.0883)(94.4444,109.088)%
\path(72.2222,66.2599)(94.4444,106.26)%
\path(72.2222,63.4315)(94.4444,103.431)%
\path(72.2222,60.603)(94.4444,100.603)%
\path(72.2222,57.7746)(94.4444,97.7746)%
\path(72.2222,54.9462)(94.4444,94.9462)%
\path(72.2222,52.1177)(94.4444,92.1177)%
\path(72.2222,49.2893)(94.4444,89.2893)%
\path(72.2222,46.4609)(94.4444,86.4609)%
\path(72.2222,43.6325)(94.4444,83.6325)%
\path(72.2222,40.804)(94.4444,80.804)%
\path(73.3469,40)(94.4444,77.9756)%
\path(74.9182,40)(94.4444,75.1472)%
\path(76.4896,40)(94.4444,72.3188)%
\path(78.0609,40)(94.4444,69.4903)%
\path(79.6323,40)(94.4444,66.6619)%
\path(81.2036,40)(94.4444,63.8335)%
\path(82.775,40)(94.4444,61.0051)%
\path(84.3463,40)(94.4444,58.1766)%
\path(85.9177,40)(94.4444,55.3482)%
\path(87.489,40)(94.4444,52.5198)%
\path(89.0604,40)(94.4444,49.6913)%
\path(90.6317,40)(94.4444,46.8629)%
\path(92.2031,40)(94.4444,44.0345)%
\path(93.7744,40)(94.4444,41.2061)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\special{sh 0.1}%%
%% shaded coordinate rectangle ("swatch"):
%%
\shade
\path(16.6667,70)(83.3333,70)(83.3333,100)(16.6667,100)(16.6667,70)
%%
%%-------------------------------------------------------------------%%
\allinethickness{3mm}%
%% ellipse arc:
%%
\path(50,96)(49.2133,95.999)(48.4268,95.996)(47.6406,95.9911)
  (46.8551,95.9842)(46.0703,95.9753)(45.2865,95.9644)(44.5039,95.9515)
  (43.7226,95.9367)(42.9429,95.9199)(42.1649,95.9012)(41.3889,95.8805)
  (40.615,95.8578)(39.8434,95.8332)(39.0744,95.8067)(38.308,95.7782)
  (37.5446,95.7478)(36.7842,95.7155)(36.0271,95.6813)(35.2734,95.6451)
  (34.5234,95.6071)(33.7773,95.5672)(33.0351,95.5254)(32.2972,95.4818)
  (31.5636,95.4363)(30.8346,95.389)(30.1104,95.3398)(29.391,95.2888)
  (28.6768,95.236)(27.9678,95.1815)(27.2643,95.1251)(26.5665,95.067)
  (25.8744,95.0071)(25.1883,94.9455)(24.5084,94.8822)(23.8347,94.8172)
  (23.1676,94.7504)(22.5071,94.6821)(21.8534,94.612)(21.2066,94.5403)
  (20.567,94.467)(19.9347,94.3921)(19.3098,94.3157)(18.6925,94.2376)
  (18.083,94.158)(17.4814,94.0769)(16.8878,93.9943)(16.3024,93.9102)
  (15.7254,93.8246)(15.1568,93.7376)(14.5969,93.6492)(14.0457,93.5594)
  (13.5035,93.4682)(12.9703,93.3756)(12.4462,93.2817)(11.9315,93.1865)
  (11.4261,93.0901)(10.9303,92.9923)(10.4442,92.8933)(9.96793,92.7932)
  (9.50153,92.6918)(9.04515,92.5892)(8.59892,92.4856)(8.16293,92.3808)
  (7.73731,92.2749)(7.32215,92.168)(6.91755,92.06)(6.52362,91.9511)
  (6.14045,91.8411)(5.76815,91.7302)(5.40679,91.6184)(5.05648,91.5057)
  (4.71729,91.3921)(4.38932,91.2777)(4.07263,91.1625)(3.76732,91.0465)
  (3.47345,90.9297)(3.19111,90.8122)(2.92035,90.694)(2.66125,90.5752)
  (2.41387,90.4557)(2.17827,90.3356)(1.95451,90.2149)(1.74264,90.0937)
  (1.54273,89.9719)(1.35481,89.8497)(1.17893,89.727)(1.01515,89.6039)
  (0.863485,89.4803)(0.723991,89.3565)(0.596697,89.2322)(0.481634,89.1077)
  (0.378831,88.9829)(0.288313,88.8579)(0.210104,88.7326)(0.144222,88.6072)
  (0.090683,88.4816)(0.049501,88.3559)(0.0206861,88.2301)(0.00424533,88.1042)
  (0.000182746,87.9784)(0.00849938,87.8525)(0.0291932,87.7267)(0.062259,87.6009)
  (0.107689,87.4752)(0.165471,87.3497)(0.235591,87.2243)(0.318033,87.0991)
  (0.412775,86.9742)(0.519794,86.8495)(0.639063,86.725)(0.770554,86.6009)
  (0.914233,86.4772)(1.07007,86.3538)(1.23801,86.2308)(1.41803,86.1083)
  (1.61008,85.9862)(1.81411,85.8646)(2.03006,85.7436)(2.2579,85.6231)
  (2.49755,85.5032)(2.74897,85.3839)(3.01208,85.2653)(3.28683,85.1473)
  (3.57314,85.0301)(3.87095,84.9136)(4.18018,84.7978)(4.50075,84.6829)
  (4.83259,84.5687)(5.17561,84.4555)(5.52973,84.343)(5.89486,84.2315)
  (6.27091,84.121)(6.65779,84.0114)(7.05539,83.9027)(7.46363,83.7951)
  (7.8824,83.6886)(8.3116,83.5831)(8.75112,83.4787)(9.20085,83.3754)
  (9.66068,83.2733)(10.1305,83.1723)(10.6102,83.0725)(11.0996,82.974)
  (11.5987,82.8766)(12.1073,82.7806)(12.6253,82.6859)(13.1525,82.5924)
  (13.6888,82.5003)(14.2341,82.4096)(14.7883,82.3203)(15.3512,82.2323)
  (15.9227,82.1458)(16.5026,82.0607)(17.0909,81.9771)(17.6872,81.895)
  (18.2916,81.8144)(18.9038,81.7354)(19.5237,81.6579)(20.1512,81.5819)
  (20.786,81.5076)(21.4281,81.4348)(22.0772,81.3637)(22.7333,81.2942)
  (23.3961,81.2264)(24.0655,81.1603)(24.7413,81.0959)(25.4234,81.0331)
  (26.1116,80.9721)(26.8057,80.9128)(27.5055,80.8553)(28.2109,80.7996)
  (28.9217,80.7456)(29.6377,80.6935)(30.3587,80.6431)(31.0846,80.5946)
  (31.8152,80.5479)(32.5503,80.503)(33.2897,80.46)(34.0333,80.4189)
  (34.7808,80.3796)(35.532,80.3422)(36.2869,80.3068)(37.0451,80.2732)
  (37.8066,80.2415)(38.5711,80.2118)(39.3384,80.184)(40.1083,80.1581)
  (40.8807,80.1342)(41.6553,80.1122)(42.4321,80.0922)(43.2107,80.0741)
  (43.9909,80.058)(44.7727,80.0438)(45.5557,80.0317)(46.3399,80.0215)
  (47.125,80.0132)(47.9107,80.007)(48.697,80.0027)(49.4836,80.0004)
  (50.2704,80.0001)
%%
%%-------------------------------------------------------------------%%
%% ellipse arc:
%%
\path(50,64)(50.7867,64.001)(51.5732,64.004)(52.3594,64.0089)
  (53.1449,64.0158)(53.9297,64.0247)(54.7135,64.0356)(55.4961,64.0485)
  (56.2774,64.0633)(57.0571,64.0801)(57.8351,64.0988)(58.6111,64.1195)
  (59.385,64.1422)(60.1566,64.1668)(60.9256,64.1933)(61.692,64.2218)
  (62.4554,64.2522)(63.2158,64.2845)(63.9729,64.3187)(64.7266,64.3549)
  (65.4766,64.3929)(66.2227,64.4328)(66.9649,64.4746)(67.7028,64.5182)
  (68.4364,64.5637)(69.1654,64.611)(69.8896,64.6602)(70.609,64.7112)
  (71.3232,64.764)(72.0322,64.8185)(72.7357,64.8749)(73.4335,64.933)
  (74.1256,64.9929)(74.8117,65.0545)(75.4916,65.1178)(76.1653,65.1828)
  (76.8324,65.2496)(77.4929,65.3179)(78.1466,65.388)(78.7934,65.4597)
  (79.433,65.533)(80.0653,65.6079)(80.6902,65.6843)(81.3075,65.7624)
  (81.917,65.842)(82.5186,65.9231)(83.1122,66.0057)(83.6976,66.0898)
  (84.2746,66.1754)(84.8432,66.2624)(85.4031,66.3508)(85.9543,66.4406)
  (86.4965,66.5318)(87.0297,66.6244)(87.5538,66.7183)(88.0685,66.8135)
  (88.5739,66.9099)(89.0697,67.0077)(89.5558,67.1067)(90.0321,67.2068)
  (90.4985,67.3082)(90.9548,67.4108)(91.4011,67.5144)(91.8371,67.6192)
  (92.2627,67.7251)(92.6779,67.832)(93.0825,67.94)(93.4764,68.0489)
  (93.8595,68.1589)(94.2319,68.2698)(94.5932,68.3816)(94.9435,68.4943)
  (95.2827,68.6079)(95.6107,68.7223)(95.9274,68.8375)(96.2327,68.9535)
  (96.5265,69.0703)(96.8089,69.1878)(97.0797,69.306)(97.3388,69.4248)
  (97.5861,69.5443)(97.8217,69.6644)(98.0455,69.7851)(98.2574,69.9063)
  (98.4573,70.0281)(98.6452,70.1503)(98.8211,70.273)(98.9849,70.3961)
  (99.1365,70.5197)(99.276,70.6435)(99.4033,70.7678)(99.5184,70.8923)
  (99.6212,71.0171)(99.7117,71.1421)(99.7899,71.2674)(99.8558,71.3928)
  (99.9093,71.5184)(99.9505,71.6441)(99.9793,71.7699)(99.9958,71.8958)
  (99.9998,72.0216)(99.9915,72.1475)(99.9708,72.2733)(99.9377,72.3991)
  (99.8923,72.5248)(99.8345,72.6503)(99.7644,72.7757)(99.682,72.9009)
  (99.5872,73.0258)(99.4802,73.1505)(99.3609,73.275)(99.2294,73.3991)
  (99.0858,73.5228)(98.9299,73.6462)(98.762,73.7692)(98.582,73.8917)
  (98.3899,74.0138)(98.1859,74.1354)(97.9699,74.2564)(97.7421,74.3769)
  (97.5024,74.4968)(97.251,74.6161)(96.9879,74.7347)(96.7132,74.8527)
  (96.4269,74.9699)(96.129,75.0864)(95.8198,75.2022)(95.4992,75.3171)
  (95.1674,75.4313)(94.8244,75.5445)(94.4703,75.657)(94.1051,75.7685)
  (93.7291,75.879)(93.3422,75.9886)(92.9446,76.0973)(92.5364,76.2049)
  (92.1176,76.3114)(91.6884,76.4169)(91.2489,76.5213)(90.7992,76.6246)
  (90.3393,76.7267)(89.8695,76.8277)(89.3898,76.9275)(88.9004,77.026)
  (88.4013,77.1234)(87.8927,77.2194)(87.3747,77.3141)(86.8475,77.4076)
  (86.3112,77.4997)(85.7659,77.5904)(85.2117,77.6797)(84.6488,77.7677)
  (84.0773,77.8542)(83.4974,77.9393)(82.9091,78.0229)(82.3128,78.105)
  (81.7084,78.1856)(81.0962,78.2646)(80.4763,78.3421)(79.8488,78.4181)
  (79.214,78.4924)(78.5719,78.5652)(77.9228,78.6363)(77.2667,78.7058)
  (76.6039,78.7736)(75.9345,78.8397)(75.2587,78.9041)(74.5766,78.9669)
  (73.8884,79.0279)(73.1943,79.0872)(72.4945,79.1447)(71.7891,79.2004)
  (71.0783,79.2544)(70.3623,79.3065)(69.6413,79.3569)(68.9154,79.4054)
  (68.1848,79.4521)(67.4497,79.497)(66.7103,79.54)(65.9667,79.5811)
  (65.2192,79.6204)(64.468,79.6578)(63.7131,79.6932)(62.9549,79.7268)
  (62.1934,79.7585)(61.4289,79.7882)(60.6616,79.816)(59.8917,79.8419)
  (59.1193,79.8658)(58.3447,79.8878)(57.5679,79.9078)(56.7893,79.9259)
  (56.0091,79.942)(55.2273,79.9562)(54.4443,79.9683)(53.6601,79.9785)
  (52.875,79.9868)(52.0893,79.993)(51.303,79.9973)(50.5164,79.9996)
  (49.7296,79.9999)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(50,96)(88.8889,96)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(50,64)(11.1111,64)
%%
%%-------------------------------------------------------------------%%
\put(12.2222,16){{\Huge $\widehat{A}$}}
%%
%%-------------------------------------------------------------------%%
\put(78.8889,16){{\Huge $\widehat{B}$}}
%%
%%-------------------------------------------------------------------%%
\put(47.2222,47){{\Huge $D$}}
%%
%%-------------------------------------------------------------------%%
\put(41.6667,116){{\Huge $M(I)$}}
%%
%%-------------------------------------------------------------------%%
\put(100,85){{\Huge $I$}}
%%
%%-------------------------------------------------------------------%%
\allinethickness{1mm}%
%% arrow:
%%
\path(50,112)(50,103.799)
\path(51.0544,103.799)(48.9456,103.799)(50,98)(51.0544,103.799)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(16.6667,28)(16.6667,36.2009)
\path(15.6123,36.2009)(17.721,36.2009)(16.6667,42)(15.6123,36.2009)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(83.3333,28)(83.3333,36.2009)
\path(82.279,36.2009)(84.3877,36.2009)(83.3333,42)(82.279,36.2009)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(50,112)(50,103.799)
\path(51.0544,103.799)(48.9456,103.799)(50,98)(51.0544,103.799)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(97.2222,88)(86.3546,88)
\path(86.3546,86.9456)(86.3546,89.0544)(80.5556,88)(86.3546,86.9456)
%%
%%-------------------------------------------------------------------%%
\end{picture}


==> figb3c.eepic <==
%% Generated from figb3e.xp on wto paź  7 22:39:18 CEST 2003 by
%% ePiX-0.8.10
%%
%%   Cartesian bounding box: [-12,12] x [-12,12]
%%   Actual size: 100mm x 180mm
%%   Figure offset: right by 0mm, up by 0mm
%%
\setlength{\unitlength}{1mm}
\begin{picture}(100,180)(-0,-0)
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(4.16667,180)(12.5,180)(12.5,150)(4.16667,150)%
(4.16667,180)
%
% Hatching:
\allinethickness{0.02mm}%
\path(4.16667,174.697)(7.11294,180)%
\path(4.16667,169.393)(10.0592,180)%
\path(4.16667,164.09)(12.5,179.09)%
\path(4.16667,158.787)(12.5,173.787)%
\path(4.16667,153.483)(12.5,168.483)%
\path(5.17767,150)(12.5,163.18)%
\path(8.12395,150)(12.5,157.877)%
\path(11.0702,150)(12.5,152.574)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(7.08333,144){{\large $\widehat{A}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(12.5,180)(87.5,180)(87.5,150)(12.5,150)(12.5,180)
%%
%%-------------------------------------------------------------------%%
\put(48.75,144){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(87.5,180)(95.8333,180)(95.8333,150)(87.5,150)%
(87.5,180)
%
% Hatching:
\allinethickness{0.02mm}%
\path(94.6548,180)(95.8333,177.879)%
\path(93.4763,180)(95.8333,175.757)%
\path(92.2978,180)(95.8333,173.636)%
\path(91.1193,180)(95.8333,171.515)%
\path(89.9408,180)(95.8333,169.393)%
\path(88.7623,180)(95.8333,167.272)%
\path(87.5838,180)(95.8333,165.151)%
\path(87.5,178.029)(95.8333,163.029)%
\path(87.5,175.908)(95.8333,160.908)%
\path(87.5,173.787)(95.8333,158.787)%
\path(87.5,171.665)(95.8333,156.665)%
\path(87.5,169.544)(95.8333,154.544)%
\path(87.5,167.423)(95.8333,152.423)%
\path(87.5,165.302)(95.8333,150.302)%
\path(87.5,163.18)(94.8223,150)%
\path(87.5,161.059)(93.6438,150)%
\path(87.5,158.938)(92.4653,150)%
\path(87.5,156.816)(91.2868,150)%
\path(87.5,154.695)(90.1083,150)%
\path(87.5,152.574)(88.9298,150)%
\path(87.5,150.452)(87.7513,150)%
\thinlines
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(87.5,180)(95.8333,180)(95.8333,150)(87.5,150)%
(87.5,180)
%
% Hatching:
\allinethickness{0.02mm}%
\path(87.5,177.879)(88.6785,180)%
\path(87.5,175.757)(89.857,180)%
\path(87.5,173.636)(91.0355,180)%
\path(87.5,171.515)(92.214,180)%
\path(87.5,169.393)(93.3926,180)%
\path(87.5,167.272)(94.5711,180)%
\path(87.5,165.151)(95.7496,180)%
\path(87.5,163.029)(95.8333,178.029)%
\path(87.5,160.908)(95.8333,175.908)%
\path(87.5,158.787)(95.8333,173.787)%
\path(87.5,156.665)(95.8333,171.665)%
\path(87.5,154.544)(95.8333,169.544)%
\path(87.5,152.423)(95.8333,167.423)%
\path(87.5,150.302)(95.8333,165.302)%
\path(88.511,150)(95.8333,163.18)%
\path(89.6895,150)(95.8333,161.059)%
\path(90.868,150)(95.8333,158.938)%
\path(92.0465,150)(95.8333,156.816)%
\path(93.225,150)(95.8333,154.695)%
\path(94.4036,150)(95.8333,152.574)%
\path(95.5821,150)(95.8333,150.452)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(90,144){{\large $\widehat{B}$}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(12.5,141)(87.5,141)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(12.5,141)(12.5,143.25)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(87.5,141)(87.5,143.25)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(50,141)(50,129.549)
\path(51.0544,129.549)(48.9456,129.549)(50,123.75)(51.0544,129.549)
%%
%%-------------------------------------------------------------------%%
\put(51.6667,132.75){{\Large $M$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(12.5,120)(20.8333,120)(20.8333,90)(12.5,90)(12.5,120)
%%
%%-------------------------------------------------------------------%%
\put(15,84){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(20.8333,120)(29.1667,120)(29.1667,90)(20.8333,90)%
(20.8333,120)
%
% Hatching:
\allinethickness{0.02mm}%
\path(27.9882,120)(29.1667,117.879)%
\path(26.8096,120)(29.1667,115.757)%
\path(25.6311,120)(29.1667,113.636)%
\path(24.4526,120)(29.1667,111.515)%
\path(23.2741,120)(29.1667,109.393)%
\path(22.0956,120)(29.1667,107.272)%
\path(20.9171,120)(29.1667,105.151)%
\path(20.8333,118.029)(29.1667,103.029)%
\path(20.8333,115.908)(29.1667,100.908)%
\path(20.8333,113.787)(29.1667,98.7868)%
\path(20.8333,111.665)(29.1667,96.6655)%
\path(20.8333,109.544)(29.1667,94.5442)%
\path(20.8333,107.423)(29.1667,92.4228)%
\path(20.8333,105.302)(29.1667,90.3015)%
\path(20.8333,103.18)(28.1557,90)%
\path(20.8333,101.059)(26.9772,90)%
\path(20.8333,98.9376)(25.7986,90)%
\path(20.8333,96.8162)(24.6201,90)%
\path(20.8333,94.6949)(23.4416,90)%
\path(20.8333,92.5736)(22.2631,90)%
\path(20.8333,90.4523)(21.0846,90)%
\thinlines
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(20.8333,120)(29.1667,120)(29.1667,90)(20.8333,90)%
(20.8333,120)
%
% Hatching:
\allinethickness{0.02mm}%
\path(20.8333,117.879)(22.0118,120)%
\path(20.8333,115.757)(23.1904,120)%
\path(20.8333,113.636)(24.3689,120)%
\path(20.8333,111.515)(25.5474,120)%
\path(20.8333,109.393)(26.7259,120)%
\path(20.8333,107.272)(27.9044,120)%
\path(20.8333,105.151)(29.0829,120)%
\path(20.8333,103.029)(29.1667,118.029)%
\path(20.8333,100.908)(29.1667,115.908)%
\path(20.8333,98.7868)(29.1667,113.787)%
\path(20.8333,96.6655)(29.1667,111.665)%
\path(20.8333,94.5442)(29.1667,109.544)%
\path(20.8333,92.4228)(29.1667,107.423)%
\path(20.8333,90.3015)(29.1667,105.302)%
\path(21.8443,90)(29.1667,103.18)%
\path(23.0228,90)(29.1667,101.059)%
\path(24.2014,90)(29.1667,98.9376)%
\path(25.3799,90)(29.1667,96.8162)%
\path(26.5584,90)(29.1667,94.6949)%
\path(27.7369,90)(29.1667,92.5736)%
\path(28.9154,90)(29.1667,90.4523)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(23.3333,84){{\large $\widehat{B}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(29.1667,120)(37.5,120)(37.5,90)(29.1667,90)(29.1667,120)
%%
%%-------------------------------------------------------------------%%
\put(31.6667,84){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(37.5,120)(45.8333,120)(45.8333,90)(37.5,90)%
(37.5,120)
%
% Hatching:
\allinethickness{0.02mm}%
\path(44.6548,120)(45.8333,117.879)%
\path(43.4763,120)(45.8333,115.757)%
\path(42.2978,120)(45.8333,113.636)%
\path(41.1193,120)(45.8333,111.515)%
\path(39.9408,120)(45.8333,109.393)%
\path(38.7623,120)(45.8333,107.272)%
\path(37.5838,120)(45.8333,105.151)%
\path(37.5,118.029)(45.8333,103.029)%
\path(37.5,115.908)(45.8333,100.908)%
\path(37.5,113.787)(45.8333,98.7868)%
\path(37.5,111.665)(45.8333,96.6655)%
\path(37.5,109.544)(45.8333,94.5442)%
\path(37.5,107.423)(45.8333,92.4228)%
\path(37.5,105.302)(45.8333,90.3015)%
\path(37.5,103.18)(44.8223,90)%
\path(37.5,101.059)(43.6438,90)%
\path(37.5,98.9376)(42.4653,90)%
\path(37.5,96.8162)(41.2868,90)%
\path(37.5,94.6949)(40.1083,90)%
\path(37.5,92.5736)(38.9298,90)%
\path(37.5,90.4523)(37.7513,90)%
\thinlines
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(37.5,120)(45.8333,120)(45.8333,90)(37.5,90)%
(37.5,120)
%
% Hatching:
\allinethickness{0.02mm}%
\path(37.5,117.879)(38.6785,120)%
\path(37.5,115.757)(39.857,120)%
\path(37.5,113.636)(41.0355,120)%
\path(37.5,111.515)(42.214,120)%
\path(37.5,109.393)(43.3926,120)%
\path(37.5,107.272)(44.5711,120)%
\path(37.5,105.151)(45.7496,120)%
\path(37.5,103.029)(45.8333,118.029)%
\path(37.5,100.908)(45.8333,115.908)%
\path(37.5,98.7868)(45.8333,113.787)%
\path(37.5,96.6655)(45.8333,111.665)%
\path(37.5,94.5442)(45.8333,109.544)%
\path(37.5,92.4228)(45.8333,107.423)%
\path(37.5,90.3015)(45.8333,105.302)%
\path(38.511,90)(45.8333,103.18)%
\path(39.6895,90)(45.8333,101.059)%
\path(40.868,90)(45.8333,98.9376)%
\path(42.0465,90)(45.8333,96.8162)%
\path(43.225,90)(45.8333,94.6949)%
\path(44.4036,90)(45.8333,92.5736)%
\path(45.5821,90)(45.8333,90.4523)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(40,84){{\large $\widehat{B}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(45.8333,120)(54.1667,120)(54.1667,90)(45.8333,90)(45.8333,120)
%%
%%-------------------------------------------------------------------%%
\put(48.3333,84){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(54.1667,120)(62.5,120)(62.5,90)(54.1667,90)%
(54.1667,120)
%
% Hatching:
\allinethickness{0.02mm}%
\path(54.1667,114.697)(57.1129,120)%
\path(54.1667,109.393)(60.0592,120)%
\path(54.1667,104.09)(62.5,119.09)%
\path(54.1667,98.7868)(62.5,113.787)%
\path(54.1667,93.4835)(62.5,108.483)%
\path(55.1777,90)(62.5,103.18)%
\path(58.1239,90)(62.5,97.8769)%
\path(61.0702,90)(62.5,92.5736)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(57.0833,84){{\large $\widehat{A}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(62.5,120)(70.8333,120)(70.8333,90)(62.5,90)(62.5,120)
%%
%%-------------------------------------------------------------------%%
\put(65,84){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(70.8333,120)(79.1667,120)(79.1667,90)(70.8333,90)%
(70.8333,120)
%
% Hatching:
\allinethickness{0.02mm}%
\path(70.8333,114.697)(73.7796,120)%
\path(70.8333,109.393)(76.7259,120)%
\path(70.8333,104.09)(79.1667,119.09)%
\path(70.8333,98.7868)(79.1667,113.787)%
\path(70.8333,93.4835)(79.1667,108.483)%
\path(71.8443,90)(79.1667,103.18)%
\path(74.7906,90)(79.1667,97.8769)%
\path(77.7369,90)(79.1667,92.5736)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(73.75,84){{\large $\widehat{A}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(79.1667,120)(87.5,120)(87.5,90)(79.1667,90)(79.1667,120)
%%
%%-------------------------------------------------------------------%%
\put(81.6667,84){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(79.1667,81)(87.5,81)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(79.1667,81)(79.1667,83.25)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(87.5,81)(87.5,83.25)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(83.3333,81)(83.3333,69.5491)
\path(84.3877,69.5491)(82.279,69.5491)(83.3333,63.75)(84.3877,69.5491)
%%
%%-------------------------------------------------------------------%%
\put(85,72.75){{\Large $M$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(12.5,60)(20.8333,60)(20.8333,30)(12.5,30)(12.5,60)
%%
%%-------------------------------------------------------------------%%
\put(15,24){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(20.8333,60)(29.1667,60)(29.1667,30)(20.8333,30)%
(20.8333,60)
%
% Hatching:
\allinethickness{0.02mm}%
\path(27.9882,60)(29.1667,57.8787)%
\path(26.8096,60)(29.1667,55.7574)%
\path(25.6311,60)(29.1667,53.636)%
\path(24.4526,60)(29.1667,51.5147)%
\path(23.2741,60)(29.1667,49.3934)%
\path(22.0956,60)(29.1667,47.2721)%
\path(20.9171,60)(29.1667,45.1508)%
\path(20.8333,58.0294)(29.1667,43.0294)%
\path(20.8333,55.9081)(29.1667,40.9081)%
\path(20.8333,53.7868)(29.1667,38.7868)%
\path(20.8333,51.6655)(29.1667,36.6655)%
\path(20.8333,49.5442)(29.1667,34.5442)%
\path(20.8333,47.4228)(29.1667,32.4228)%
\path(20.8333,45.3015)(29.1667,30.3015)%
\path(20.8333,43.1802)(28.1557,30)%
\path(20.8333,41.0589)(26.9772,30)%
\path(20.8333,38.9376)(25.7986,30)%
\path(20.8333,36.8162)(24.6201,30)%
\path(20.8333,34.6949)(23.4416,30)%
\path(20.8333,32.5736)(22.2631,30)%
\path(20.8333,30.4523)(21.0846,30)%
\thinlines
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(20.8333,60)(29.1667,60)(29.1667,30)(20.8333,30)%
(20.8333,60)
%
% Hatching:
\allinethickness{0.02mm}%
\path(20.8333,57.8787)(22.0118,60)%
\path(20.8333,55.7574)(23.1904,60)%
\path(20.8333,53.636)(24.3689,60)%
\path(20.8333,51.5147)(25.5474,60)%
\path(20.8333,49.3934)(26.7259,60)%
\path(20.8333,47.2721)(27.9044,60)%
\path(20.8333,45.1508)(29.0829,60)%
\path(20.8333,43.0294)(29.1667,58.0294)%
\path(20.8333,40.9081)(29.1667,55.9081)%
\path(20.8333,38.7868)(29.1667,53.7868)%
\path(20.8333,36.6655)(29.1667,51.6655)%
\path(20.8333,34.5442)(29.1667,49.5442)%
\path(20.8333,32.4228)(29.1667,47.4228)%
\path(20.8333,30.3015)(29.1667,45.3015)%
\path(21.8443,30)(29.1667,43.1802)%
\path(23.0228,30)(29.1667,41.0589)%
\path(24.2014,30)(29.1667,38.9376)%
\path(25.3799,30)(29.1667,36.8162)%
\path(26.5584,30)(29.1667,34.6949)%
\path(27.7369,30)(29.1667,32.5736)%
\path(28.9154,30)(29.1667,30.4523)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(23.3333,24){{\large $\widehat{B}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(29.1667,60)(37.5,60)(37.5,30)(29.1667,30)(29.1667,60)
%%
%%-------------------------------------------------------------------%%
\put(31.6667,24){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(37.5,60)(45.8333,60)(45.8333,30)(37.5,30)%
(37.5,60)
%
% Hatching:
\allinethickness{0.02mm}%
\path(44.6548,60)(45.8333,57.8787)%
\path(43.4763,60)(45.8333,55.7574)%
\path(42.2978,60)(45.8333,53.636)%
\path(41.1193,60)(45.8333,51.5147)%
\path(39.9408,60)(45.8333,49.3934)%
\path(38.7623,60)(45.8333,47.2721)%
\path(37.5838,60)(45.8333,45.1508)%
\path(37.5,58.0294)(45.8333,43.0294)%
\path(37.5,55.9081)(45.8333,40.9081)%
\path(37.5,53.7868)(45.8333,38.7868)%
\path(37.5,51.6655)(45.8333,36.6655)%
\path(37.5,49.5442)(45.8333,34.5442)%
\path(37.5,47.4228)(45.8333,32.4228)%
\path(37.5,45.3015)(45.8333,30.3015)%
\path(37.5,43.1802)(44.8223,30)%
\path(37.5,41.0589)(43.6438,30)%
\path(37.5,38.9376)(42.4653,30)%
\path(37.5,36.8162)(41.2868,30)%
\path(37.5,34.6949)(40.1083,30)%
\path(37.5,32.5736)(38.9298,30)%
\path(37.5,30.4523)(37.7513,30)%
\thinlines
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(37.5,60)(45.8333,60)(45.8333,30)(37.5,30)%
(37.5,60)
%
% Hatching:
\allinethickness{0.02mm}%
\path(37.5,57.8787)(38.6785,60)%
\path(37.5,55.7574)(39.857,60)%
\path(37.5,53.636)(41.0355,60)%
\path(37.5,51.5147)(42.214,60)%
\path(37.5,49.3934)(43.3926,60)%
\path(37.5,47.2721)(44.5711,60)%
\path(37.5,45.1508)(45.7496,60)%
\path(37.5,43.0294)(45.8333,58.0294)%
\path(37.5,40.9081)(45.8333,55.9081)%
\path(37.5,38.7868)(45.8333,53.7868)%
\path(37.5,36.6655)(45.8333,51.6655)%
\path(37.5,34.5442)(45.8333,49.5442)%
\path(37.5,32.4228)(45.8333,47.4228)%
\path(37.5,30.3015)(45.8333,45.3015)%
\path(38.511,30)(45.8333,43.1802)%
\path(39.6895,30)(45.8333,41.0589)%
\path(40.868,30)(45.8333,38.9376)%
\path(42.0465,30)(45.8333,36.8162)%
\path(43.225,30)(45.8333,34.6949)%
\path(44.4036,30)(45.8333,32.5736)%
\path(45.5821,30)(45.8333,30.4523)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(40,24){{\large $\widehat{B}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(45.8333,60)(54.1667,60)(54.1667,30)(45.8333,30)(45.8333,60)
%%
%%-------------------------------------------------------------------%%
\put(48.3333,24){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(54.1667,60)(62.5,60)(62.5,30)(54.1667,30)%
(54.1667,60)
%
% Hatching:
\allinethickness{0.02mm}%
\path(54.1667,54.6967)(57.1129,60)%
\path(54.1667,49.3934)(60.0592,60)%
\path(54.1667,44.0901)(62.5,59.0901)%
\path(54.1667,38.7868)(62.5,53.7868)%
\path(54.1667,33.4835)(62.5,48.4835)%
\path(55.1777,30)(62.5,43.1802)%
\path(58.1239,30)(62.5,37.8769)%
\path(61.0702,30)(62.5,32.5736)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(57.0833,24){{\large $\widehat{A}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(62.5,60)(70.8333,60)(70.8333,30)(62.5,30)(62.5,60)
%%
%%-------------------------------------------------------------------%%
\put(65,24){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% Hatched polygon with 4 corners:
%
% Polygon:
\path(70.8333,60)(79.1667,60)(79.1667,30)(70.8333,30)%
(70.8333,60)
%
% Hatching:
\allinethickness{0.02mm}%
\path(70.8333,54.6967)(73.7796,60)%
\path(70.8333,49.3934)(76.7259,60)%
\path(70.8333,44.0901)(79.1667,59.0901)%
\path(70.8333,38.7868)(79.1667,53.7868)%
\path(70.8333,33.4835)(79.1667,48.4835)%
\path(71.8443,30)(79.1667,43.1802)%
\path(74.7906,30)(79.1667,37.8769)%
\path(77.7369,30)(79.1667,32.5736)%
\thinlines
%%
%%-------------------------------------------------------------------%%
\put(73.75,24){{\large $\widehat{A}$}}
%%
%%-------------------------------------------------------------------%%
%% coordinate rectangle:
%%
\path(79.1667,60)(87.5,60)(87.5,30)(79.1667,30)(79.1667,60)
%%
%%-------------------------------------------------------------------%%
\put(81.6667,24){{\large $D$}}
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(79.1667,21)(87.5,21)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(79.1667,21)(79.1667,23.25)
%%
%%-------------------------------------------------------------------%%
%% unstretched line:
%%
\path(87.5,21)(87.5,23.25)
%%
%%-------------------------------------------------------------------%%
%% arrow:
%%
\path(83.3333,21)(83.3333,13.2991)
\path(84.3877,13.2991)(82.279,13.2991)(83.3333,7.5)(84.3877,13.2991)
%%
%%-------------------------------------------------------------------%%
\put(78.75,3.75){{\Huge \dots}}
%%
%%-------------------------------------------------------------------%%
\put(85,15){{\Large $M$}}
%%
%%-------------------------------------------------------------------%%
\end{picture}

